Bosch Street Dataset: A Multi-Modal Dataset with Imaging Radar for Automated Driving

This paper introduces the Bosch street dataset (BSD), a novel multi-modal large-scale dataset aimed at promoting highly automated driving (HAD) and advanced driver-assistance systems (ADAS) research. Unlike existing datasets, BSD offers a unique integration of high-resolution imaging radar, lidar, and camera sensors, providing unprecedented 360-degree coverage to bridge the current gap in high-resolution radar data availability. Spanning urban, rural, and highway environments, BSD enables detailed exploration into radar-based object detection and sensor fusion techniques. The dataset is aimed at facilitating academic and research collaborations between Bosch and current and future partners. This aims to foster joint efforts in developing cutting-edge HAD and ADAS technologies. The paper describes the dataset's key attributes, including its scalability, radar resolution, and labeling methodology. Key offerings also include initial benchmarks for sensor modalities and a development kit tailored for extensive data analysis and performance evaluation, underscoring our commitment to contributing valuable resources to the HAD and ADAS research community.

==> figures/dataset_statistics_piecharts.tikz <==
\begin{tabular}[t]{m{.3cm} m{2cm} m{2.3cm} m{2cm} m{2cm} m{2cm} m{2cm}}
    \rotatebox{90}{Train}&
    % train manual vs auto
    \begin{tikzpicture}
    \pie[color = {
            blue!60, 
            red!70},
        pos={0,0},
        hide number,
        radius=.6]
        {6.8/{},
        93.2/{}}
    \end{tikzpicture} &
    % train class distribution
    \begin{tikzpicture}
    \pie[color = {
            blue!60, 
            red!70,
            green!40,
            orange},
        pos={0,0},
        hide number,
        radius=.6]
        {
            75.0/{}, 
            6.7/{}, 
            12.8/{}, 
            5.4/{}
        }
    \end{tikzpicture} &
    % train weather distribution
    \begin{tikzpicture}
    \pie[color = {
            blue!60, 
            red!70,
            green!40,
            purple},
        pos={0,0},
        hide number,
        radius=.6]
        {72.4/{},
        20.6/{},
        5.4/{},
        1.6/{}}
    \end{tikzpicture}
    &
    % train road type distribution
    \begin{tikzpicture}
    \pie[color = {
            blue!60, 
            red!70,
            green!40,
            orange},
        pos={0,0},
        hide number,
        radius=.6]
        {48.7/{},
        25.0/{},
        23.6/{},
        2.4/{}}
    \end{tikzpicture}
    &
    % train region distribution
    \begin{tikzpicture}
    \pie[color = {
            blue!60, 
            red!70,
            green!40,
            orange},
        pos={0,0},
        hide number,
        radius=.6]
        {10.0/{},
        71.9/{},
        8.4/{},
        9.3/{}}
    \end{tikzpicture}
    &\\
    % ----------------------------------
    \rotatebox{90}{Validation}& 
    % val manual vs auto
    \begin{tikzpicture}
    \pie[color = {
            blue!60, 
            red!70},
        pos={0,0},
        hide number,
        radius=.6]
        {3.4/{},
        96.6/{}}
    \end{tikzpicture} &
    % val class distribution
    \begin{tikzpicture}
    \pie[color = {
            blue!60, 
            red!70,
            green!40,
            orange},
        pos={0,0},
        hide number,
        radius=.6]
        {
        75.8/{},
        6.8/{},
        12.8/{},
        4.6/{}
        }
    \end{tikzpicture} &
    % val weather distribution
    \begin{tikzpicture}
    \pie[color = {
            blue!60, 
            red!70,
            green!40,
            purple},
        pos={0,0},
        hide number,
        radius=.6]
        {67.8/{},
        23.2/{},
        6.4/{},
        2.6/{}}
    \end{tikzpicture} &
    % val road type distribution
    \begin{tikzpicture}
    \pie[color = {
            blue!60, 
            red!70,
            green!40,
            orange},
        pos={0,0},
        hide number,
        radius=.6]
        {48.8/{},
        23.9/{},
        24.3/{},
        2.6/{}}
    \end{tikzpicture}
    &
    % val region distribution
    \begin{tikzpicture}
    \pie[color = {
            blue!60, 
            red!70,
            green!40,
            orange},
        pos={0,0},
        hide number,
        radius=.6]
        {11.7/{},
        66.1/{},
        8.6/{},
        12.8/{}}
    \end{tikzpicture}
    &\\
    % ----------------------------------
    \rotatebox{90}{Test}& 
    % test manual vs auto
    \begin{tikzpicture}
    \pie[color = {
            blue!60, 
            red!70},
        pos={0,0},
        hide number,
        radius=.6]
        {16.0/{},
        84.0/{}}
    \end{tikzpicture} &
    % test class distribution
    \begin{tikzpicture}
    \pie[color = {
            blue!60, 
            red!70,
            green!40,
            orange},
        pos={0,0},
        hide number,
        radius=.6]
        {
        71.3/{},
        6.6/{},
        15.7/{},
        6.4/{}
        }
    \end{tikzpicture} &
    % test weather distribution
    \begin{tikzpicture}
    \pie[color = {
            blue!60, 
            red!70,
            green!40,
            purple},
        pos={0,0},
        hide number,
        radius=.6]
        {69.6/{},
        20.4/{},
        7.6/{},
        2.4/{}}
    \end{tikzpicture} &
    % test road type distribution
    \begin{tikzpicture}
    \pie[color = {
            blue!60, 
            red!70,
            green!40,
            orange},
        pos={0,0},
        hide number,
        radius=.6]
        {56.0/{},
        19.7/{},
        20.5/{},
        3.5/{}}
    \end{tikzpicture}
    &
    % test region distribution
    \begin{tikzpicture}
    \pie[color = {
            blue!60, 
            red!70,
            green!40,
            orange,},
        pos={0,0},
        hide number,
        radius=.6]
        {10.8/{},
        67.7/{},
        8.8/{},
        11.7/{}}
    \end{tikzpicture}
    &\\
    % ----------------------------------
    \multicolumn{2}{r}{
    \raisebox{-.2cm}{
    \begin{tikzpicture}
    \hspace{-1.25em}
    \pie[color = {
            blue!60, 
            red!70},
        pos={0,0},
        hide number,
        radius=0.0,
        text = legend]
        {39.6/{Manual label},
        60.4/{Auto-label}}
    \end{tikzpicture}}} &
    % label class distribution
    \hspace{-4em}
    \begin{tikzpicture}
    \pie[color = {
            blue!60, 
            red!70,
            green!40,
            orange},
        pos={0,0},
        hide number,
        radius=0.0,
        text = legend]
        {25/{Car},
        25/{Large Vehicle},
        25/{Pedestrian},
        25/{Ridable Vehicle}}
    \end{tikzpicture} &
    % label weather distribution
    \hspace{-3em}
    \begin{tikzpicture}
    \pie[color = {
            blue!60, 
            red!70,
            green!40,
            purple},
        pos={0,0},
        hide number,
        radius=0.0,
        text = legend]
        {25/{Clear},
        25/{Cloudy},
        25/{Rainy},
        25/{Other}}
    \end{tikzpicture}&
    % label road type distribution
    \hspace{-3em}
    \begin{tikzpicture}
    \pie[color = {
            blue!60, 
            red!70,
            green!40,
            orange},
        pos={0,0},
        hide number,
        radius=0,
        text = legend]
        {51.1/{Urban},
        33.8/{Rural},
        12.6/{Highway},
        2/{Tunnel}}
    \end{tikzpicture}
    &
    % label region distribution
    \hspace{-3em}
    \begin{tikzpicture}
    \pie[color = {
            blue!60, 
            red!70,
            green!40,
            orange},
        pos={0,0},
        hide number,
        radius=0,
        text = legend]
        {0.5/{Berlin},
        0.5/{BW},
        0.5/{SF},
        0.5/{Munich}}
    \end{tikzpicture}
    &\\
\end{tabular}




==> figures/experiment_point_density.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=\% of the dataset used for training,
    ylabel=mAP,
    xlabel near ticks,
    xmode=log,
    xtick={1,10,100},
    ylabel near ticks,
    ymin=0,
    width=.99\textwidth,
    height=4.5cm,
    legend style={draw=none},
    log ticks with fixed point,
    x tick label style={/pgf/number format/1000 sep=\,},
    ]
  % mean
%  \addplot[color=black!60,mark=square*,thick] coordinates {
%    (1, 2.3780)
%    (10, 18.6370)
%    (50, 24.3386)
%    (100, 27.1222) % Yuri
%  };
  % Car
  \addplot[color=blue!60,mark=square*,thick] coordinates {
    (1, 8.9393)
    (10, 44.7189)
    (50, 52.3038)
    (100, 55.4900)
  };
  % LargeVehicle
  \addplot[color=red!70,mark=square*,thick] coordinates {
    (1, 0.3650)
    (10, 9.7967)
    (50, 14.2675)
    (100, 16.8953)
  };
  % Pedestrian
  \addplot[color=green!60,mark=square*,thick] coordinates {
    (1, 0.2076)
    (10, 16.9812)
    (50, 23.6812)
    (100, 27.0606)
  };
  % Bicycle
  \addplot[color=orange,mark=square*,thick] coordinates {
    (1, 0.0000)
    (10, 3.0513)
    (50, 7.1017)
    (100, 10.2551)
  };
%  \legend{Car, Large Vehicle, Pedestrian, Ridable Vehicle}
%  \legend{Mean, Car, Large Vehicle, Pedestrian, Ridable Vehicle}
\end{axis}
\end{tikzpicture}

==> figures/experiment_radar_point_density.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=\% of original radar points,
    ylabel=mAP,
    xlabel near ticks,
    xtick={10, 25, 50, 75, 100},
    ylabel near ticks,
    ymin=0,
    width=.99\textwidth,
    height=4.5cm,
    legend style={draw=none},
    %at={(0.5,-0.3)},anchor=north,legend columns=2
    x tick label style={/pgf/number format/1000 sep=\,},
    ]
  % mean
  %\addplot[color=black!60,mark=square*,thick] coordinates {
  %  (5, 10.6104)
  %  (10, 16.0942)
  %  (25, 21.9942)
  %  (50, 25.3781)
  %  (75, 26.7397)
  %  (100, 27.1222)
  %};
  % Car
  \addplot[color=blue!60,mark=square*,thick] coordinates {
    (5, 26.9312)
    (10, 37.2892)
    (25, 47.0359)
    (50, 52.0673)
    (75, 53.9022)
    (100, 55.49)
  };
  \addplot[color=red!70,mark=square*,thick] coordinates {
    (5, 6.8669)
    (10, 10.5957)
    (25, 13.9515)
    (50, 15.9335)
    (75, 16.8778)
    (100, 16.8953)
  };
  \addplot[color=green!60,mark=square*,thick] coordinates {
    (5, 7.6462)
    (10, 13.5755)
    (25, 20.3806)
    (50, 24.6760)
    (75, 26.1501)
    (100, 27.0606)
  };
  \addplot[color=orange,mark=square*,thick] coordinates {
    (5, 0.9975)
    (10, 2.9167)
    (25, 6.6087)
    (50, 8.8354)
    (75, 10.0284)
    (100, 10.2551)
  };
%\legend{Car, Large Vehicle, Pedestrian, Ridable Vehicle}
\end{axis}
\end{tikzpicture}

==> figures/experiments_common_legend.tikz <==
\begin{tikzpicture}
\begin{axis}[
    name=ax1,
    xlabel=\% of the dataset used for training,
    ylabel=mAP,
    xlabel near ticks,
    xmode=log,
    xtick={1,10,100},
    ylabel near ticks,
    ymin=0,
    width=.49\textwidth,
    height=4.5cm,
    legend style={draw=none, font=\small, at={(0.2,-0.4)},anchor=north west,legend columns=4},
    log ticks with fixed point,
    x tick label style={/pgf/number format/1000 sep=\,},
    ]
  % mean
%  \addplot[color=black!60,mark=square*,thick] coordinates {
%    (1, 2.3780)
%    (10, 18.6370)
%    (50, 24.3386)
%    (100, 27.1222) % Yuri
%  };
  % Car
  \addlegendentry{Car}
  \addplot[color=blue!60,mark=square*,thick] coordinates {
    (1, 8.9393)
    (10, 44.7189)
    (50, 52.3038)
    (100, 55.4900)
  };
  % LargeVehicle
  \addlegendentry{Large Vehicle}
  \addplot[color=red!70,mark=square*,thick] coordinates {
    (1, 0.3650)
    (10, 9.7967)
    (50, 14.2675)
    (100, 16.8953)
  };
  % Pedestrian
  \addlegendentry{Pedestrian}
  \addplot[color=green!60,mark=square*,thick] coordinates {
    (1, 0.2076)
    (10, 16.9812)
    (50, 23.6812)
    (100, 27.0606)
  };
  % Bicycle
  \addlegendentry{Ridable Vehicle}
  \addplot[color=orange,mark=square*,thick] coordinates {
    (1, 0.0000)
    (10, 3.0513)
    (50, 7.1017)
    (100, 10.2551)
  };
%  \legend{Car, Large Vehicle, Pedestrian, Ridable Vehicle}
%  \legend{Mean, Car, Large Vehicle, Pedestrian, Ridable Vehicle}
\end{axis}


\begin{axis}[
at={(ax1.south east)},
    xshift=1.8cm,
    xlabel=\% of original radar points,
    ylabel=mAP,
    xlabel near ticks,
    xtick={10, 25, 50, 75, 100},
    ylabel near ticks,
    ymin=0,
    width=.49\textwidth,
    height=4.5cm,
    legend style={font=\small, at={(1,-1)},anchor=south west,legend columns=4},
    %at={(0.5,-0.3)},anchor=north,legend columns=2
    x tick label style={/pgf/number format/1000 sep=\,},
    ]
  % mean
  %\addplot[color=black!60,mark=square*,thick] coordinates {
  %  (5, 10.6104)
  %  (10, 16.0942)
  %  (25, 21.9942)
  %  (50, 25.3781)
  %  (75, 26.7397)
  %  (100, 27.1222)
  %};
  % Car
  \addlegendentry{Car}
  \addplot[color=blue!60,mark=square*,thick] coordinates {
    (5, 26.9312)
    (10, 37.2892)
    (25, 47.0359)
    (50, 52.0673)
    (75, 53.9022)
    (100, 55.49)
  };
  \addlegendentry{Large Vehicle}
  \addplot[color=red!70,mark=square*,thick] coordinates {
    (5, 6.8669)
    (10, 10.5957)
    (25, 13.9515)
    (50, 15.9335)
    (75, 16.8778)
    (100, 16.8953)
  };
  \addlegendentry{Pedestrian}
  \addplot[color=green!60,mark=square*,thick] coordinates {
    (5, 7.6462)
    (10, 13.5755)
    (25, 20.3806)
    (50, 24.6760)
    (75, 26.1501)
    (100, 27.0606)
  };
  \addlegendentry{Ridable Vehicle}
  \addplot[color=orange,mark=square*,thick] coordinates {
    (5, 0.9975)
    (10, 2.9167)
    (25, 6.6087)
    (50, 8.8354)
    (75, 10.0284)
    (100, 10.2551)
  };
  \legend{}
\end{axis}
\end{tikzpicture}  


==> figures/labels_over_range.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={range (m)},
    ylabel={label density},
    xlabel near ticks,
    ylabel near ticks,
    ymin=0,
    ymax=0.1,
    xmin=0,
    xmax=200,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
    legend pos=north east,
%    legend entries={Ours, nuScenes},
    legend style={draw=none,},
    width=.99\textwidth,
    %height=5cm,
    font=\footnotesize  
    ]
    
  \addplot[color=blue!60,thick,name path=bsd] table [x=BIN, y=DENSITY] {figures/labels_over_range_bsd.txt};

  \addplot[color=red!70,thick,name path=nusc] table [x=DISTANCE, y=LABELS] {figures/labels_over_range_ns.txt};

  \addplot[draw=none,name path=xaxis,domain=0:200] {0};
  \addplot[blue!60, opacity=0.05] fill between [of=xaxis and bsd, soft clip={domain=0:200}];
  \addplot[red!70, opacity=0.05] fill between [of=xaxis and nusc, soft clip={domain=5:200}];
\end{axis}
\end{tikzpicture}

==> figures/labels_over_velo.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={velocity (m/s)},
    ylabel=label density,
    xlabel near ticks,
    ylabel near ticks,
    ymin=0,
    ymax=0.3,
    xmin=0,
    xmax=100,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
    legend pos=north east,
    legend entries={BSD, nuScenes},
    legend style={draw=none,},
    width=.99\textwidth,
    %height=5cm,
    font=\footnotesize  
    ]
    
  \addplot[color=blue!60,thick,name path=bsd] table [x=BIN, y=DENSITY] {figures/labels_over_velo_bsd.txt};

  \addplot[color=red!70,thick,name path=nusc] table [x=DISTANCE, y=LABELS] {figures/labels_over_velo_ns.txt};

  \addplot[draw=none,name path=xaxis,domain=4:80] {0};
  \addplot[blue!60, opacity=0.05] fill between [of=xaxis and bsd, soft clip={domain=4:80}];
  \addplot[red!70, opacity=0.05] fill between [of=xaxis and nusc, soft clip={domain=4:80}];
\end{axis}
\end{tikzpicture}

==> figures/modality_baseline_models.tikz <==
\begin{tikzpicture}[scale=.8]
\begin{axis}[
    ybar,
    width=1.29\columnwidth,
    height=.4\columnwidth,
    enlarge x limits=0.15,
    enlarge y limits={value=0.15,upper},
    legend style={draw=none, at={(0.5,-0.17)},
      anchor=north,legend columns=3},
    ylabel={mAP (\%)},
    ylabel near ticks,
    ymin=0,
    symbolic x coords={Car,Large Vehicle,Pedestrian,Ridable Vehicle},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    bar width = 10pt,
    ]
    % camera-only BSD
    % missing
    \addplot[ybar,fill=blue!60] coordinates{ 
        (Car, 55.9)
        (Large Vehicle, 26.6)
        (Pedestrian, 36.8)
        (Ridable Vehicle, 28.5)
    };
    % lidar-only BSD
    \addplot[ybar,fill=red!70] coordinates{ 
        (Car, 84.9)
        (Large Vehicle, 42.9)
        (Pedestrian, 64.3)
        (Ridable Vehicle, 46.1)
    };
    
    % radar-only BSD
    \addplot[ybar,fill=green!60] coordinates{ 
        (Car, 68.5)
        (Large Vehicle, 25.2)
        (Pedestrian, 33.6)
        (Ridable Vehicle, 12.6)
    };
    % camera-only nuscenes
    \addplot[ybar,fill=blue!30] coordinates{ 
        (Car, 78)
        (Large Vehicle, 55.2)
        (Pedestrian, 69.4)
        (Ridable Vehicle, 64.2)
    };
    % lidar-only nuscenes
    \addplot[ybar,fill=red!35] coordinates{ 
        (Car, 84.6)
        (Large Vehicle, 51.0)
        (Pedestrian, 83.4)
        (Ridable Vehicle, 28.7)
    };
    % radar-only nuscenes
    % missing
    \addplot[ybar,fill=green!30] coordinates{ 
        (Car, 29.8)
        (Large Vehicle, 3.7)
        (Pedestrian, 5.3)
        (Ridable Vehicle, 0.0)
    };
    \legend{Camera Far3D \cite{Jiang:2024} (BSD), Lidar CenterPoint \cite{Yin:2021} (BSD), Radar CenterPoint \cite{Yin:2021} (BSD), 
    Camera Far3D \cite{Jiang:2024} (nuScenes), Lidar CenterPoint \cite{Yin:2021} (nuScenes), Radar KPConvPillars \cite{Ulrich:2022} (nuScenes)}
\end{axis}
\end{tikzpicture}

==> figures/modality_baseline_models_per_dataset.tikz <==
\begin{tikzpicture}[scale=.8]
\begin{axis}[
    ybar,
    width=1.3\columnwidth,
    height=.4\columnwidth,
    enlarge x limits=0.5,
    enlarge y limits={value=0.15,upper},
    legend style={at={(0.5,-0.17)},
      anchor=north,legend columns=2},
    ylabel={mAP},
    ylabel near ticks,
    ymin=0,
    symbolic x coords={BSD, nuScenes},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ]
    % camera-only baseline
    \addplot+[ybar,black,fill=blue!60,postaction={pattern=north east lines}] coordinates{ 
        %car
        (BSD, 40)
        (nuScenes, 40)
    };
    \addplot+[ybar,black,fill=red!70,postaction={pattern=north east lines}] coordinates{ 
        %large vehicle
        (BSD, 50)
        (nuScenes, 50)
    };
    \addplot+[ybar,black,fill=green!60,postaction={pattern=north east lines}] coordinates{ 
        %pedestrian
        (BSD, 30)
        (nuScenes, 30)
    };
    \addplot+[ybar,black,fill=orange,postaction={pattern=north east lines}] coordinates{ 
        %bicycle
        (BSD, 30)
        (nuScenes, 30)
    };
    % lidar-only baseline
    \addplot+[ybar,black,fill=blue!60,postaction={pattern=crosshatch}] coordinates{ 
        %car
        (BSD, 40)
        (nuScenes, 40)
    };
    \addplot+[ybar,black,fill=red!70,postaction={pattern=crosshatch}] coordinates{ 
        %large vehicle
        (BSD, 50)
        (nuScenes, 50)
    };
    \addplot+[ybar,black,fill=green!60,postaction={pattern=crosshatch}] coordinates{ 
        %pedestrian
        (BSD, 30)
        (nuScenes, 30)
    };
    \addplot+[ybar,black,fill=orange,postaction={pattern=crosshatch}] coordinates{ 
        %bicycle
        (BSD, 30)
        (nuScenes, 30)
    };
    % radar-only baseline
    \addplot[ybar,black,fill=blue!60] coordinates{ 
        %car
        (BSD, 40)
        (nuScenes, 40)
    };
    \addplot[ybar,black,fill=red!70] coordinates{ 
        %large vehicle
        (BSD, 50)
        (nuScenes, 50)
    };
    \addplot[ybar,black,fill=green!60] coordinates{ 
        %pedestrian
        (BSD, 30)
        (nuScenes, 30)
    };
    \addplot[ybar,black,fill=orange] coordinates{ 
        %bicycle
        (BSD, 30)
        (nuScenes, 30)
    };
    \legend{camera-only StreamPETR[] \textsl{car}, camera-only StreamPETR[] \textsl{large vehicle}, camera-only StreamPETR[] \textsl{pedestrian}, camera-only StreamPETR[] \textsl{bicycle}, 
    lidar-only PointPillars[] \textsl{car}, lidar-only PointPillars[] \textsl{large vehicle}, lidar-only PointPillars[] \textsl{pedestrian}, lidar-only PointPillars[] \textsl{bicycle}, 
    radar-only KPConvPillars[] \textsl{car}, radar-only KPConvPillars[] \textsl{large vehicle}, radar-only KPConvPillars[] \textsl{pedestrian}, radar-only KPConvPillars[] \textsl{bicycle}}
\end{axis}
\end{tikzpicture}

==> figures/statistic_point_cloud_density.tikz <==

\begin{tikzpicture}[scale=.8]
\begin{axis}[
    ybar,
    bar width=0.18cm,
    width=1.3\columnwidth,
    height=.4\columnwidth,
    enlarge x limits=0.15,
    enlarge y limits={value=0.15,upper},
    legend style={at={(0.5,-0.17)},
      anchor=north,legend columns=4},
    ylabel={points per box},
    ylabel near ticks,
    ymin=0,
    symbolic x coords={car,large vehicle,pedestrian,bicycle},
    xtick=data,
    nodes near coords align={vertical},
    ]
    % 0m-50m
    % BSD
    \addplot[ybar,fill=blue!80] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/bsd_0m_to_50m.txt};
    % Nuscenes
    \addplot[ybar,fill=red!80] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/nuscenes_0m_to_50m.txt};
    % Other1
    \addplot[ybar,fill=green!80] coordinates{ 
        (car, 1)
        (large vehicle, 1)
        (pedestrian, 1)
        (bicycle, 1)
    };
    % Other2
    \addplot[ybar,fill=orange!80] coordinates{ 
        (car, 1)
        (large vehicle, 1)
        (pedestrian, 1)
        (bicycle, 1)
    };
    % 50m-100m
    % BSD
    \addplot[ybar,fill=blue!40] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/bsd_50m_to_100m.txt};
    % Nuscenes
    \addplot[ybar,fill=red!45] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/nuscenes_50m_to_100m.txt};
    % Other1
    \addplot[ybar,fill=green!40] coordinates{ 
        (car, 1)
        (large vehicle, 1)
        (pedestrian, 1)
        (bicycle, 1)
    };
    % Other2
    \addplot[ybar,fill=orange!40] coordinates{ 
        (car, 1)
        (large vehicle, 1)
        (pedestrian, 1)
        (bicycle, 1)
    };
    % >100m
    % BSD
    \addplot[ybar,fill=blue!10] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/bsd_100m_to_200m.txt};
    % Nuscenes
    \addplot[ybar,fill=red!15] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/nuscenes_100m_to_200m.txt};
    % Other
    \addplot[ybar,fill=green!10] coordinates{ 
        (car, 1)
        (large vehicle, 1)
        (pedestrian, 1)
        (bicycle, 1)
    };
    % Other2
    \addplot[ybar,fill=orange!10] coordinates{ 
        (car, 1)
        (large vehicle, 1)
        (pedestrian, 1)
        (bicycle, 1)
    };
    \legend{0m-50m (BSD), 0m-50m (nuScenes), 0m-50m (Other1), 0m-50m (Other2), 
    50m-100m (BSD), 50m-100m (nuScenes), 50m-100m (Other1), 50m-100m (Other2),
    >100m (BSD), >100m (nuScenes), >100m (Other1), >100m (Other2)}
\end{axis}
\end{tikzpicture}

==> figures/statistic_point_cloud_density_backup.tikz <==

\begin{tikzpicture}[scale=.8]
\begin{axis}[
    ybar,
    bar width=0.18cm,
    width=1.3\columnwidth,
    height=.4\columnwidth,
    enlarge x limits=0.15,
    enlarge y limits={value=0.15,upper},
    legend style={at={(0.5,-0.17)},
      anchor=north,legend columns=4},
    ylabel={points per box},
    ylabel near ticks,
    ymin=0,
    symbolic x coords={car,large vehicle,pedestrian,bicycle},
    xtick=data,
    nodes near coords align={vertical},
    ]
    % 0m-50m
    % BSD
    \addplot[ybar,fill=blue!80] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/bsd_0m_to_50m.txt};
    % Nuscenes
    \addplot[ybar,fill=red!80] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/nuscenes_0m_to_50m.txt};
    % Other1
    \addplot[ybar,fill=green!80] coordinates{ 
        (car, 1)
        (large vehicle, 1)
        (pedestrian, 1)
        (bicycle, 1)
    };
    % Other2
    \addplot[ybar,fill=orange!80] coordinates{ 
        (car, 1)
        (large vehicle, 1)
        (pedestrian, 1)
        (bicycle, 1)
    };
    % 50m-100m
    % BSD
    \addplot[ybar,fill=blue!40] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/bsd_50m_to_100m.txt};
    % Nuscenes
    \addplot[ybar,fill=red!45] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/nuscenes_50m_to_100m.txt};
    % Other1
    \addplot[ybar,fill=green!40] coordinates{ 
        (car, 1)
        (large vehicle, 1)
        (pedestrian, 1)
        (bicycle, 1)
    };
    % Other2
    \addplot[ybar,fill=orange!40] coordinates{ 
        (car, 1)
        (large vehicle, 1)
        (pedestrian, 1)
        (bicycle, 1)
    };
    % >100m
    % BSD
    \addplot[ybar,fill=blue!10] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/bsd_100m_to_200m.txt};
    % Nuscenes
    \addplot[ybar,fill=red!15] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/nuscenes_100m_to_200m.txt};
    % Other
    \addplot[ybar,fill=green!10] coordinates{ 
        (car, 1)
        (large vehicle, 1)
        (pedestrian, 1)
        (bicycle, 1)
    };
    % Other2
    \addplot[ybar,fill=orange!10] coordinates{ 
        (car, 1)
        (large vehicle, 1)
        (pedestrian, 1)
        (bicycle, 1)
    };
    \legend{0m-50m (BSD), 0m-50m (nuScenes), 0m-50m (Other1), 0m-50m (Other2), 
    50m-100m (BSD), 50m-100m (nuScenes), 50m-100m (Other1), 50m-100m (Other2),
    >100m (BSD), >100m (nuScenes), >100m (Other1), >100m (Other2)}
\end{axis}
\end{tikzpicture}

==> figures/statistic_point_cloud_density_bicycle.tikz <==

\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    ybar,
    bar width=0.18cm,
    width=1.0\columnwidth,
    height=1.0\columnwidth,
    enlarge x limits=0.15,
    enlarge y limits={value=0.15,upper},
    legend style={at={(0.5,-0.17)},
      anchor=north,legend columns=4},
   % ylabel={points per box},
    ylabel near ticks,
    ymin=0,
    inner sep=0pt,
    outer sep=0pt,
    label style={inner sep=0pt},
    symbolic x coords={0-50,50-100,>100},
    xtick=data,
    nodes near coords align={vertical},
    ]
    % BSD
    \addplot[ybar,fill=blue!80] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/bsd_bicycle.txt};
    % Nuscenes
    \addplot[ybar,fill=red!80] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/nuscenes_bicycle.txt};
%    \legend{0m-50m (BSD), 0m-50m (nuScenes), 0m-50m (Other1), 0m-50m (Other2), 
%    50m-100m (BSD), 50m-100m (nuScenes), 50m-100m (Other1), 50m-100m (Other2),
%    >100m (BSD), >100m (nuScenes), >100m (Other1), >100m (Other2)}
\end{axis}
\end{tikzpicture}



==> figures/statistic_point_cloud_density_car.tikz <==

\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    ybar,
    bar width=0.18cm,
    width=1.0\columnwidth,
    height=1.0\columnwidth,
    enlarge x limits=0.15,
    enlarge y limits={value=0.15,upper},
    legend style={at={(0.5,-0.17)},
      anchor=north,legend columns=4},
    ylabel={points per box},
    ylabel near ticks,
    ymin=0,
    inner sep=0pt,
    outer sep=0pt,
    label style={inner sep=0pt},
    symbolic x coords={0-50,50-100,>100},
    xtick=data,
    nodes near coords align={vertical},
    ]
    % BSD
    \addplot[ybar,fill=blue!80] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/bsd_car.txt};
    % Nuscenes
    \addplot[ybar,fill=red!80] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/nuscenes_car.txt};
%    \legend{0m-50m (BSD), 0m-50m (nuScenes), 0m-50m (Other1), 0m-50m (Other2), 
%    50m-100m (BSD), 50m-100m (nuScenes), 50m-100m (Other1), 50m-100m (Other2),
%    >100m (BSD), >100m (nuScenes), >100m (Other1), >100m (Other2)}
\end{axis}
\end{tikzpicture}



==> figures/statistic_point_cloud_density_large_vehicle.tikz <==

\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    ybar,
    bar width=0.18cm,
    width=1.0\columnwidth,
    height=1.0\columnwidth,
    enlarge x limits=0.15,
    enlarge y limits={value=0.15,upper},
    legend style={at={(0.5,-0.17)},
      anchor=north,legend columns=4},
   % ylabel={points per box},
    ylabel near ticks,
    ymin=0,
    inner sep=0pt,
    outer sep=0pt,
    label style={inner sep=0pt},
    symbolic x coords={0-50,50-100,>100},
    xtick=data,
    nodes near coords align={vertical},
    ]
    % BSD
    \addplot[ybar,fill=blue!80] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/bsd_large_vehicle.txt};
    % Nuscenes
    \addplot[ybar,fill=red!80] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/nuscenes_large_vehicle.txt};
%    \legend{0m-50m (BSD), 0m-50m (nuScenes), 0m-50m (Other1), 0m-50m (Other2), 
%    50m-100m (BSD), 50m-100m (nuScenes), 50m-100m (Other1), 50m-100m (Other2),
%    >100m (BSD), >100m (nuScenes), >100m (Other1), >100m (Other2)}
\end{axis}
\end{tikzpicture}



==> figures/statistic_point_cloud_density_pedestrian.tikz <==

\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    ybar,
    bar width=0.18cm,
    width=1.0\columnwidth,
    height=1.0\columnwidth,
    enlarge x limits=0.0,
    enlarge y limits={value=0.15,upper},
    legend style={at={(0.5,-0.17)},
      anchor=north,legend columns=4},
   % ylabel={points per box},
    ylabel near ticks,
    ymin=0,
    label style={inner sep=0pt},
    symbolic x coords={0-50,50-100,>100},
    xtick=data,
    nodes near coords align={vertical},
    ]
    % BSD
    \addplot[ybar,fill=blue!80] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/bsd_pedestrian.txt};
    % Nuscenes
    \addplot[ybar,fill=red!80] table [col sep=comma] 
    {statistics/statistic_point_cloud_density/nuscenes_pedestrian.txt};
%    \legend{0m-50m (BSD), 0m-50m (nuScenes), 0m-50m (Other1), 0m-50m (Other2), 
%    50m-100m (BSD), 50m-100m (nuScenes), 50m-100m (Other1), 50m-100m (Other2),
%    >100m (BSD), >100m (nuScenes), >100m (Other1), >100m (Other2)}
\end{axis}
\end{tikzpicture}



==> figures/statistic_point_cloud_density_test.tikz <==
\begin{tikzpicture}
    
    \begin{axis}[%
        name=plot1,
        width=0.315\textwidth,
        height=.35\columnwidth,
        ylabel={Points Per Annotated Box},
        title=Car,
        ybar,
        symbolic x coords={0-50,50-100,>100},
        ymin=0,
        enlarge x limits=0.15,
        bar width=0.18cm,
        ]
        % BSD
        \addplot[ybar,fill=blue!60] table [col sep=comma] 
        {statistics/statistic_point_cloud_density/bsd_car.txt};
        % Nuscenes
        \addplot[ybar,fill=red!70] table [col sep=comma] 
        {statistics/statistic_point_cloud_density/nuscenes_car.txt};
    ]
    \end{axis}
    \begin{axis}[%
        name=plot2,
        at=(plot1.right of south east), anchor=left of south west,
        width=0.315\textwidth,
        height=.35\columnwidth,
        title=Pedestrian,
        ybar,
        symbolic x coords={0-50,50-100,>100},
        ymin=0,
        enlarge x limits=0.15,
        bar width=0.18cm,
        ]
        % BSD
        \addplot[ybar,fill=blue!60] table [col sep=comma] 
        {statistics/statistic_point_cloud_density/bsd_pedestrian.txt};
        % Nuscenes
        \addplot[ybar,fill=red!70] table [col sep=comma] 
        {statistics/statistic_point_cloud_density/nuscenes_pedestrian.txt};
    \end{axis}
    \begin{axis}[%
        name=plot3,
        at=(plot2.right of south east), anchor=left of south west,
        width=0.315\textwidth,
        height=.35\columnwidth,
        title=Large Vehicle,
        ybar,
        symbolic x coords={0-50,50-100,>100},
        ymin=0,
        enlarge x limits=0.15,
        bar width=0.18cm,
        ]
        % BSD
        \addplot[ybar,fill=blue!60] table [col sep=comma] 
        {statistics/statistic_point_cloud_density/bsd_large_vehicle.txt};
        % Nuscenes
        \addplot[ybar,fill=red!70] table [col sep=comma] 
        {statistics/statistic_point_cloud_density/nuscenes_large_vehicle.txt};
    ]
    \end{axis}
    \begin{axis}[%
        name=plot4,
        at=(plot3.right of south east), anchor=left of south west,
        width=0.315\textwidth,
        height=.35\columnwidth,
        title=Ridable Vehicle,
        ybar,
        symbolic x coords={0-50,50-100,>100},
        ymin=0,
        enlarge x limits=0.15,
        bar width=0.18cm,
        legend pos=north east,
        legend entries={BSD, nuScenes},
        legend style={draw=none,},
%        xlabel={test},
%        xlabel style={at={(-0.7,-0.2)}},
        ]
        % BSD
        \addplot[ybar,fill=blue!60] table [col sep=comma] 
        {statistics/statistic_point_cloud_density/bsd_bicycle.txt};
        % Nuscenes
        \addplot[ybar,fill=red!70] table [col sep=comma] 
        {statistics/statistic_point_cloud_density/nuscenes_bicycle.txt};
    ]
    \end{axis}
    \begin{axis}[
        axis y line=none,
        axis x line=none,
        ticks=none,
        axis line style={draw=none}
        name=plot_invisible,
        at=(plot1.left of south west), anchor=left of south west,
        width=1.0\textwidth,
        height=.35\columnwidth,
        xlabel={Points Per Annotated Box},
        ]
    \end{axis}
%    \begin{axis}[
%        axis y line=none,
%        axis x line=none,
%        %anchor=north east,
%        ybar,
%        width=\textwidth,
%        height=0.2\columnwidth,
%        %ylabel style={at={(4.5,7),draw=none},
%        legend style={draw=none, at={(0.9\textwidth,2.9),draw=none},
%        anchor=north east,legend rows=2},
%    ]
%        \addplot[ybar,draw=none, fill=blue!60] coordinates {(0,0)};
%        \addplot[ybar,draw=none, fill=red!70] coordinates {(0,0)};
%        \legend{BSD, nuScenes}
%    \end{axis}
\end{tikzpicture}
